Valid Inequalities for Bilevel 0-1 Shortest-Path Problems

We characterize valid inequalities for bilevel programs in which the leader makes binary decisions, and the follower solves a shortest-path problem. We exploit a dualize-and-combine reformulation and show that even with ideal formulations for the leader and the follower primal solution sets, fractional solutions may still appear in the continuous relaxation. From that reformulation, we identify that the interaction between the leader variables and the follower dual variables, which we capture through a leader-potential set, is the key structure to be convexified to guarantee that a continuous relaxation recovers the optimal value of the original problem, closing the objective gap. Furthermore, we characterize the valid inequalities for the leader-potential set through network flows, and identify a family of inequalities we name root cuts that suffice to recover the optimal value. Complementary to the structural results, we prove that the cut generation problem is NP-hard even with partially fixed coefficients and a network with two nodes and two parallel arcs. Motivated by the complexity result, we propose a constructive method to fix coefficients in the valid inequalities while preserving separation guarantees, by exploiting the network structure.

==> figures/active-arcs.pic.tex <==
% Adapted from INFORMS-2026/figures/full.pic.tex for a minimizing follower.
% At x=1/2 and theta=0, four independent arc equalities define a vertex of P.
\coordinate (rpos) at (0,0);
\coordinate (upos) at (2.3,1);
\coordinate (vpos) at (2.3,-1);
\coordinate (tpos) at (4.6,0);
% Highlight the spanning tree behind the arrows and hollow nodes.
\draw[draw=red,opacity=.4,line width=4.5pt]
    (rpos) -- (upos) -- (tpos) -- (vpos);
\node[ddnode] (r) at (rpos) {};
\node[ddnode] (u) at (upos) {};
\node[ddnode] (v) at (vpos) {};
\node[ddnode] (t) at (tpos) {};
\draw[arcpos] (r) -- (u) node[midway,above left] {$0$};
\draw[arcpos] (u) -- (t) node[midway,above right] {$0$};
\draw[arcpos] (r) -- (v) node[midway,below left] {$1-2x$};
\draw[arcpos] (v) -- (t) node[midway,below right] {$0$};
\draw[arcneg] (r) -- (t) node[midway,above] {$4-6x$};
\node[lab,left=2mm of r] {$r$};
\node[lab,above=2mm of u] {$u$};
\node[lab,below=2mm of v] {$v$};
\node[lab,right=2mm of t] {$t$};


==> figures/components-after.pic.tex <==
% Series network with X={0,1}. Costs give phi(0)=0 and phi(1)=-2.
\draw[draw=black!35,fill=black!3,rounded corners=3pt]
    (-.3,-.75) rectangle (1.3,.95);
\draw[draw=black!35,fill=black!3,rounded corners=3pt]
    (2.3,-.75) rectangle (4.5,.95);
\node[lab] at (.5,1.15) {$C_1$};
\node[lab] at (3.4,1.15) {$C_0$};
\node[ddnode] (r) at (0,0) {};
\node[ddnode] (u) at (1,0) {};
\node[ddnode] (v) at (2.6,0) {};
\node[ddnode] (t) at (4.2,0) {};
\draw[arcpos] (r) -- (u) node[midway,above] {$0$};
\draw[arcneg] (u) -- (v) node[midway,below] {$0$};
\draw[arcneg] (u) to[bend left=35]
    node[midway,above] {$1-2x$} (v);
\draw[arcpos] (v) -- (t) node[midway,below] {$0$};
\draw[arcpos] (v) to[bend left=35]
    node[midway,above] {$1-2x$} (t);
\node[lab,below=2mm of r] {$r$};
\node[lab,below=2mm of u] {$u$};
\node[lab,below=2mm of v] {$v$};
\node[lab,below=2mm of t] {$t$};


==> figures/components-before.pic.tex <==
% Series network with X={0,1}. Costs give phi(0)=0 and phi(1)=-2.
\draw[draw=black!35,fill=black!3,rounded corners=3pt]
    (-.3,-.75) rectangle (4.5,.95);
\node[lab] at (2.1,1.15) {$C_0$};
\node[ddnode] (r) at (0,0) {};
\node[ddnode] (u) at (1,0) {};
\node[ddnode] (v) at (2.6,0) {};
\node[ddnode] (t) at (4.2,0) {};
\draw[arcpos] (r) -- (u) node[midway,above] {$0$};
\draw[arcpos] (u) -- (v) node[midway,below] {$0$};
\draw[arcpos] (u) to[bend left=35]
    node[midway,above] {$1-2x$} (v);
\draw[arcpos] (v) -- (t) node[midway,below] {$0$};
\draw[arcpos] (v) to[bend left=35]
    node[midway,above] {$1-2x$} (t);
\node[lab,below=2mm of r] {$r$};
\node[lab,below=2mm of u] {$u$};
\node[lab,below=2mm of v] {$v$};
\node[lab,below=2mm of t] {$t$};


==> figures/example-1-network.pic.tex <==
% Network from Example 1. Styles follow the INFORMS 2026 presentation.
\node[ddnode] (r) at (0,0) {};
\node[ddnode] (t) at (3.2,0) {};
\draw[arcpos] (r) to[bend left=25]
    node[midway,above] {$q_{a_1}(x)=1-2x$} (t);
\draw[arcpos] (r) to[bend right=25]
    node[midway,below] {$q_{a_2}(x)=0$} (t);
\node[lab,left=2mm of r] {$r$};
\node[lab,right=2mm of t] {$t$};


==> figures/example-2-network.pic.tex <==
% Network from Example 2. Styles follow the INFORMS 2026 presentation.
\node[ddnode] (r) at (0,0) {};
\node[ddnode] (u) at (1.4,0.8) {};
\node[ddnode] (v) at (1.4,-0.8) {};
\node[ddnode] (t) at (4.3,0) {};
\draw[arcpos] (r) -- (u) node[midway,above left] {$0$};
\draw[arcpos] (r) -- (v) node[midway,below left] {$0$};
\draw[arcpos] (u) to[bend left=25]
    node[midway,above=2mm] {$1-x_1-x_2$} (t);
\draw[arcpos] (u) -- (t) node[pos=.35,below] {$0$};
\draw[arcpos] (v) to[bend right=25]
    node[midway,below=2mm] {$x_2-x_1$} (t);
\draw[arcpos] (v) -- (t) node[pos=.35,above] {$0$};
\node[lab,left=2mm of r] {$r$};
\node[lab,above=2mm of u] {$u$};
\node[lab,below=2mm of v] {$v$};
\node[lab,right=2mm of t] {$t$};

